Gibbsian representation for point processes via hyperedge potentials

We consider marked point processes on the d-dimensional euclidean space, defined in terms of a quasilocal specification based on marked Poisson point processes. We investigate the possibility of constructing absolutely-summable Hamiltonians in terms of hyperedge potentials in the sense of Georgii et al. These potentials are a natural generalization of physical multi-body potentials which are useful in models of stochastic geometry. We prove that such representations can be achieved, under appropriate locality conditions of the specification. As an illustration we also provide such potential representations for the Widom-Rowlinson model under independent spin-flip time-evolution. Our paper draws a link between the abstract theory of point processes in infinite volume, the study of measures under transformations, and statistical mechanics of systems of point particles.

==> PIX_2.tex <==
\begin{tikzpicture}[scale=0.85]
\draw[black,dashed] (0,0) circle (5);
\fill[blue] (-2.051,-3.967) circle (2pt);
\fill[blue] (4.473,0.222) circle (2pt);
\fill[blue] (-1.010,-2.549) circle (2pt);
\fill[blue] (-2.333,-3.153) circle (2pt);
\fill[blue] (4.749,0.014) circle (2pt);
\fill[blue] (3.907,-2.984) circle (2pt);
\fill[blue] (-1.607,-1.437) circle (2pt);
\coordinate[label=0: {${x_4}$}] (x_4) at (-1.607,-1.437);
\fill[blue] (-2.116,2.999) circle (2pt);
\fill[blue] (2.714,1.797) circle (2pt);
\fill[blue] (-2.505,0.040) circle (2pt);
\coordinate[label=0: {${x_6}$}] (x_6) at  (-2.505,0.040);
\fill[blue] (-3.808,-1.164) circle (2pt);
\fill[blue] (-3.021,1.309) circle (2pt);
\fill[blue] (3.370,-1.964) circle (2pt);
\fill[blue] (3.217,-0.957) circle (2pt);
\fill[blue] (-4.535,0.206) circle (2pt);
\fill[black!10!white] (0.701,1.588) circle (2.9);
\fill[black!20!white] (0.701,1.588) circle (2.1);
\fill[black!40!white] (0,0) circle (1.735);
\draw[black!10!white] (0.701,1.588) circle (2.9);
\draw[black!20!white] (0.701,1.588) circle (2.1);
\fill[blue] (0.701,1.588) circle (2pt);
\coordinate[label=45: {${x_3}$}] (x_3) at (0.701,1.588);
\draw (0.701,1.588) -- (3.212,0.471);
\draw (0.701,1.588) -- (-2.023,1.411);
\draw (0.701,1.588) -- (0.533,3.854);
\draw[gray] (0.713,1.6) -- (3.224,0.483);
\draw[gray] (3.212,0.471) -- (2.083,2.481);
\draw[gray] (0.701,1.588) -- (2.083,2.481);
\fill[blue] (-2.512,1.277) circle (2pt);
\fill[blue] (2.083,2.481) circle (2pt);
\fill[blue] (-1.396,-2.648) circle (2pt);
\fill[blue] (-2.178,3.174) circle (2pt);
\fill[blue] (-2.023,1.411) circle (2pt);\coordinate[label=45: {${x_5}$}] (x_5) at (-2.023,1.411);
\fill[blue] (-3.189,-2.799) circle (2pt);
\fill[blue] (2.254,-4.095) circle (2pt);
\fill[blue] (-1.366,4.344) circle (2pt);
\fill[blue] (-3.339,-1.138) circle (2pt);
\fill[blue] (2.600,0.874) circle (2pt);
\fill[blue] (1.340,-0.892) circle (2pt);\coordinate[label=0: {${x_2}$}] (x_2) at (1.340,-0.892);
\fill[blue] (3.342,3.375) circle (2pt);
\fill[blue] (-2.541,0.548) circle (2pt);
\fill[blue] (-0.100,0.239) circle (2pt);\coordinate[label=0: {${x_1}$}] (x_1) at (-0.100,0.239);
\fill[blue] (-2.958,3.654) circle (2pt);
\fill[blue] (0.634,3.447) circle (2pt);
\fill[blue] (0.533,3.854) circle (2pt);
\fill[blue] (-3.107,0.423) circle (2pt);
\fill[blue] (-1.741,-1.777) circle (2pt);
\fill[blue] (-3.018,0.222) circle (2pt);
\fill[blue] (-3.613,-1.232) circle (2pt);
\fill[blue] (3.212,0.471) circle (2pt);
\fill[blue] (-1.627,3.913) circle (2pt);
\fill[blue] (2.734,-3.825) circle (2pt);
\fill[blue] (3.898,1.760) circle (2pt);
\fill[blue] (3.127,3.340) circle (2pt);
\fill[black] (0,0) circle (1pt);
\coordinate[label=-45: {${o}$}] (o) at (0,0);
%\fill[blue] (2.836,-1.324) circle (2pt);
%\fill[blue] (-3.169,-0.553) circle (2pt);
%\fill[blue] (-2.264,0.083) circle (2pt);
%\fill[blue] (-2.438,-1.487) circle (2pt);
%\fill[blue] (-3.772,-1.170) circle (2pt);
%\fill[blue] (-0.088,-2.739) circle (2pt);
%\fill[blue] (-1.846,2.799) circle (2pt);
%\fill[blue] (-1.864,-2.005) circle (2pt);
%\fill[blue] (-0.003,0.132) circle (2pt);
%\fill[blue] (-3.695,-2.342) circle (2pt);
%\fill[blue] (-0.126,-1.449) circle (2pt);
%\fill[blue] (0.250,1.380) circle (2pt);
%\fill[blue] (2.378,1.279) circle (2pt);
%\fill[blue] (-1.529,1.337) circle (2pt);
%\fill[blue] (2.151,1.899) circle (2pt);
%\fill[blue] (3.013,-0.587) circle (2pt);
%\fill[blue] (2.892,-0.318) circle (2pt);
%\fill[blue] (-1.525,3.695) circle (2pt);
%\fill[blue] (2.068,2.688) circle (2pt);
%\fill[blue] (-3.620,0.978) circle (2pt);
%\fill[blue] (-2.840,0.505) circle (2pt);
%\fill[blue] (0.705,0.776) circle (2pt);
%\fill[blue] (0.415,2.846) circle (2pt);
%\fill[blue] (-4.626,-1.708) circle (2pt);
%\fill[blue] (-1.448,1.982) circle (2pt);
%\fill[blue] (-0.786,-3.226) circle (2pt);
%\fill[blue] (-1.121,2.108) circle (2pt);
%\fill[blue] (-2.121,1.403) circle (2pt);
%\fill[blue] (-1.715,0.771) circle (2pt);
%\fill[blue] (2.059,0.853) circle (2pt);
%\fill[blue] (3.080,-2.813) circle (2pt);
%\fill[blue] (-0.643,1.495) circle (2pt);
%\fill[blue] (-0.205,-0.392) circle (2pt);
%\fill[blue] (4.574,-1.484) circle (2pt);
%\fill[blue] (-3.907,2.166) circle (2pt);
%\fill[blue] (3.726,-3.174) circle (2pt);
%\fill[blue] (0.392,-0.898) circle (2pt);
%\fill[blue] (3.009,-2.870) circle (2pt);
%\fill[blue] (2.313,-1.685) circle (2pt);
%\fill[blue] (4.337,0.472) circle (2pt);
%\fill[blue] (3.655,-0.224) circle (2pt);
%\fill[blue] (-1.995,-2.838) circle (2pt);
%\fill[blue] (4.271,-1.696) circle (2pt);
%\fill[blue] (2.942,-2.808) circle (2pt);
%\fill[blue] (1.716,2.294) circle (2pt);
%\fill[blue] (-2.213,4.354) circle (2pt);
%\fill[blue] (0.768,1.786) circle (2pt);
%\fill[blue] (2.818,-0.596) circle (2pt);
%\fill[blue] (0.912,-3.870) circle (2pt);
%\fill[blue] (-3.656,0.722) circle (2pt);
%\fill[blue] (-3.544,1.120) circle (2pt);
%\fill[blue] (-1.530,-4.403) circle (2pt);
%\fill[blue] (-0.826,1.550) circle (2pt);
%\fill[blue] (-0.567,4.725) circle (2pt);
%\fill[blue] (-2.114,-2.114) circle (2pt);
%\fill[blue] (-2.701,0.187) circle (2pt);
%\fill[blue] (-0.158,-2.970) circle (2pt);
%\fill[blue] (-3.703,2.791) circle (2pt);
%\fill[blue] (0.452,-3.557) circle (2pt);
%\fill[blue] (-3.404,0.393) circle (2pt);
%\fill[blue] (-2.461,-0.652) circle (2pt);
%\fill[blue] (-4.440,0.245) circle (2pt);
%\fill[blue] (-3.073,-3.521) circle (2pt);
%\fill[blue] (1.416,1.039) circle (2pt);
%\fill[blue] (2.731,0.534) circle (2pt);
%\fill[blue] (3.876,-2.827) circle (2pt);
%\fill[blue] (-2.515,-1.265) circle (2pt);
%\fill[blue] (3.047,-3.710) circle (2pt);
%\fill[blue] (4.379,-2.085) circle (2pt);
%\fill[blue] (4.656,-0.119) circle (2pt);
%\fill[blue] (2.959,0.630) circle (2pt);
%\fill[blue] (-1.902,3.792) circle (2pt);
%\fill[blue] (1.577,-1.135) circle (2pt);
%\fill[blue] (3.682,-1.337) circle (2pt);
%\fill[blue] (-3.339,3.351) circle (2pt);
%\fill[blue] (2.486,4.220) circle (2pt);
%\fill[blue] (-2.291,4.387) circle (2pt);
%\fill[blue] (-2.015,-3.530) circle (2pt);
%\fill[blue] (2.635,-2.411) circle (2pt);
%\fill[blue] (3.663,-2.053) circle (2pt);
%\fill[blue] (-2.194,4.193) circle (2pt);
%\fill[blue] (2.004,2.228) circle (2pt);
%\fill[blue] (-1.888,-1.598) circle (2pt);
%\fill[blue] (2.202,-0.084) circle (2pt);
%\fill[blue] (2.239,-3.803) circle (2pt);
%\fill[blue] (-0.116,4.950) circle (2pt);
%\fill[blue] (-1.570,0.872) circle (2pt);
%\fill[blue] (-2.198,2.478) circle (2pt);
%\fill[blue] (2.323,-1.905) circle (2pt);
%\fill[blue] (-1.810,-3.968) circle (2pt);
%\fill[blue] (-3.593,-1.424) circle (2pt);
%\fill[blue] (4.147,-0.320) circle (2pt);
%\fill[blue] (-4.220,-0.952) circle (2pt);
%\fill[blue] (1.014,4.597) circle (2pt);
%\fill[blue] (-0.892,0.783) circle (2pt);
%\fill[blue] (-3.348,-1.221) circle (2pt);
%\fill[blue] (-4.495,-0.345) circle (2pt);
%\fill[blue] (0.826,0.796) circle (2pt);
%\fill[blue] (2.960,3.093) circle (2pt);
%\fill[blue] (-0.583,-0.896) circle (2pt);
%\fill[blue] (-0.808,2.416) circle (2pt);
%\fill[blue] (-0.930,3.694) circle (2pt);
%\fill[blue] (-4.654,0.411) circle (2pt);
%\fill[blue] (-0.432,-3.463) circle (2pt);
%\fill[blue] (-2.373,0.730) circle (2pt);
%\fill[blue] (-4.482,-0.104) circle (2pt);
%\fill[blue] (-1.385,3.281) circle (2pt);
%\fill[blue] (0.213,-1.049) circle (2pt);
%\fill[blue] (-0.124,2.235) circle (2pt);
%\fill[blue] (2.096,1.314) circle (2pt);
%\fill[blue] (-3.566,1.550) circle (2pt);
%\fill[blue] (0.117,-1.185) circle (2pt);
%\fill[blue] (-2.580,0.334) circle (2pt);
%\fill[blue] (-3.158,1.106) circle (2pt);
%\fill[blue] (-3.465,-1.326) circle (2pt);
%\fill[blue] (1.599,-4.544) circle (2pt);
%\fill[blue] (-3.292,0.133) circle (2pt);
%\fill[blue] (2.577,-0.084) circle (2pt);
%\fill[blue] (-3.319,-1.025) circle (2pt);
%\fill[blue] (-1.635,3.292) circle (2pt);
%\fill[blue] (0.093,-2.208) circle (2pt);
%\fill[blue] (1.740,0.561) circle (2pt);
%\fill[blue] (-0.281,-2.947) circle (2pt);
%\fill[blue] (-2.190,-3.962) circle (2pt);
%\fill[blue] (-0.917,2.540) circle (2pt);
%\fill[blue] (0.980,3.477) circle (2pt);
%\fill[blue] (-0.826,0.308) circle (2pt);
%\fill[blue] (0.946,1.615) circle (2pt);
%\fill[blue] (-1.827,-4.162) circle (2pt);
%\fill[blue] (-3.052,1.962) circle (2pt);
%\fill[blue] (2.491,-2.533) circle (2pt);
%\fill[blue] (2.768,2.287) circle (2pt);
%\fill[blue] (-3.511,2.208) circle (2pt);
%\fill[blue] (0.568,-0.214) circle (2pt);
%\fill[blue] (2.259,-1.040) circle (2pt);
%\fill[blue] (-1.685,0.705) circle (2pt);
%\fill[blue] (1.934,-0.048) circle (2pt);
%\fill[blue] (2.834,-1.734) circle (2pt);
%\fill[blue] (1.543,-2.316) circle (2pt);
%\fill[blue] (-4.713,0.583) circle (2pt);
%\fill[blue] (0.233,-1.102) circle (2pt);
%\fill[blue] (0.178,-4.442) circle (2pt);
%\fill[blue] (3.284,0.975) circle (2pt);
%\fill[blue] (2.465,-3.708) circle (2pt);
%\fill[blue] (-0.744,1.025) circle (2pt);
%\fill[blue] (3.276,2.822) circle (2pt);
%\fill[blue] (3.546,0.481) circle (2pt);
%\fill[blue] (3.644,0.934) circle (2pt);
%\fill[blue] (-0.914,3.096) circle (2pt);
%\fill[blue] (-3.430,-0.690) circle (2pt);
%\fill[blue] (2.360,-0.741) circle (2pt);
%\fill[blue] (1.832,4.078) circle (2pt);
%\fill[blue] (-3.198,1.744) circle (2pt);
%\fill[blue] (0.404,-2.989) circle (2pt);
%\fill[blue] (-3.975,-1.444) circle (2pt);
%\fill[blue] (-2.307,0.262) circle (2pt);
%\fill[blue] (3.556,1.533) circle (2pt);
%\fill[blue] (-2.061,3.417) circle (2pt);
%\fill[blue] (-2.065,-1.621) circle (2pt);
%\fill[blue] (0.246,-2.314) circle (2pt);
%\fill[blue] (0.148,-1.861) circle (2pt);
%\fill[blue] (1.468,1.842) circle (2pt);
%\fill[blue] (-4.777,-0.537) circle (2pt);
%\fill[blue] (1.623,-1.940) circle (2pt);
%\fill[blue] (1.676,3.877) circle (2pt);
%\fill[blue] (-2.929,3.804) circle (2pt);
%\fill[blue] (-1.693,0.557) circle (2pt);
%\fill[blue] (-2.177,-1.103) circle (2pt);
%\fill[blue] (3.197,1.556) circle (2pt);
%\fill[blue] (-2.364,-1.561) circle (2pt);
%\fill[blue] (-0.803,-1.514) circle (2pt);
%\fill[blue] (3.445,2.545) circle (2pt);
%\fill[blue] (0.435,-2.284) circle (2pt);
%\fill[blue] (-0.026,1.312) circle (2pt);
%\fill[blue] (0.838,-0.768) circle (2pt);
%\fill[blue] (-0.202,-2.675) circle (2pt);
%\fill[blue] (1.729,3.271) circle (2pt);
%\fill[blue] (0.131,2.586) circle (2pt);
%\fill[blue] (3.400,-2.574) circle (2pt);
%\fill[blue] (1.923,-2.892) circle (2pt);
%\fill[blue] (3.034,2.873) circle (2pt);
%\fill[blue] (2.179,2.849) circle (2pt);
%\fill[blue] (0.380,4.541) circle (2pt);
%\fill[blue] (4.012,-1.353) circle (2pt);
%\fill[blue] (-2.118,-1.767) circle (2pt);
%\fill[blue] (-2.070,1.574) circle (2pt);
%\fill[blue] (-4.255,2.622) circle (2pt);
%\fill[blue] (-2.522,0.745) circle (2pt);
%\fill[blue] (0.397,2.804) circle (2pt);
%\fill[blue] (-3.346,2.619) circle (2pt);
%\fill[blue] (-3.344,-3.651) circle (2pt);
%\fill[blue] (-2.699,-0.118) circle (2pt);
%\fill[blue] (1.111,-0.959) circle (2pt);
%\fill[blue] (-2.102,3.630) circle (2pt);
%\fill[blue] (2.710,-0.751) circle (2pt);
%\fill[blue] (-1.301,-0.364) circle (2pt);
%\fill[blue] (2.646,2.771) circle (2pt);
%\fill[blue] (0.758,-1.414) circle (2pt);
%\fill[blue] (-2.104,2.358) circle (2pt);
%\fill[blue] (0.087,2.103) circle (2pt);
%\fill[blue] (2.511,0.450) circle (2pt);
%\fill[blue] (0.756,1.367) circle (2pt);
%\fill[blue] (3.911,-2.501) circle (2pt);
%\fill[blue] (3.791,-1.057) circle (2pt);
%\fill[blue] (-1.799,2.957) circle (2pt);
%\fill[blue] (1.812,-0.345) circle (2pt);
%\fill[blue] (-1.604,-3.278) circle (2pt);
%\fill[blue] (-1.489,2.424) circle (2pt);
%\fill[blue] (3.555,0.366) circle (2pt);
%\fill[blue] (1.990,2.810) circle (2pt);
%\fill[blue] (-0.883,-1.120) circle (2pt);
%\fill[blue] (1.318,-3.110) circle (2pt);
%\fill[blue] (-2.482,1.846) circle (2pt);
%\fill[blue] (-3.618,-0.895) circle (2pt);
%\fill[blue] (-2.343,2.543) circle (2pt);
%\fill[blue] (0.171,3.275) circle (2pt);
%\fill[blue] (3.312,-0.884) circle (2pt);
%\fill[blue] (-3.673,1.309) circle (2pt);
%\fill[blue] (-4.064,2.201) circle (2pt);
%\fill[blue] (3.890,-3.079) circle (2pt);
%\fill[blue] (2.647,1.644) circle (2pt);
%\fill[blue] (-0.428,4.084) circle (2pt);
%\fill[blue] (0.706,-4.123) circle (2pt);
%\fill[blue] (-0.257,-2.871) circle (2pt);
%\fill[blue] (-3.751,0.898) circle (2pt);
%\fill[blue] (4.079,-1.166) circle (2pt);
%\fill[blue] (0.071,-2.210) circle (2pt);
%\fill[blue] (-3.792,0.382) circle (2pt);
%\fill[blue] (-4.596,-1.371) circle (2pt);
%\fill[blue] (1.398,-1.265) circle (2pt);
%\fill[blue] (4.192,-2.332) circle (2pt);
%\fill[blue] (3.851,1.584) circle (2pt);
%\fill[blue] (-1.823,4.344) circle (2pt);
%\fill[blue] (0.153,3.568) circle (2pt);
%\fill[blue] (1.507,-3.705) circle (2pt);
%\fill[blue] (3.077,0.302) circle (2pt);
%\fill[blue] (0.858,-3.422) circle (2pt);
%\fill[blue] (-2.155,1.220) circle (2pt);
%\fill[blue] (-1.610,-3.475) circle (2pt);
%\fill[blue] (-1.614,2.226) circle (2pt);
%\fill[blue] (-0.177,-3.755) circle (2pt);
%\fill[blue] (-0.350,-2.991) circle (2pt);
%\fill[blue] (-2.836,-2.315) circle (2pt);
%\fill[blue] (-2.332,-3.394) circle (2pt);
%\fill[blue] (0.990,3.900) circle (2pt);
%\fill[blue] (0.787,-1.175) circle (2pt);
%\fill[blue] (-1.511,-1.188) circle (2pt);
%\fill[blue] (-4.049,-1.602) circle (2pt);
%\fill[blue] (-3.417,-0.183) circle (2pt);
%\fill[blue] (4.419,-0.309) circle (2pt);
%\fill[blue] (-2.036,0.128) circle (2pt);
%\fill[blue] (-1.773,-3.792) circle (2pt);
%\fill[blue] (4.229,2.200) circle (2pt);
%\fill[blue] (2.778,4.087) circle (2pt);
%\fill[blue] (-1.076,1.854) circle (2pt);
%\fill[blue] (2.968,2.603) circle (2pt);
%\fill[blue] (0.295,-1.128) circle (2pt);
%\fill[blue] (0.994,-1.933) circle (2pt);
%\fill[blue] (0.304,-2.924) circle (2pt);
%\fill[blue] (-3.397,-1.751) circle (2pt);
%\fill[blue] (4.228,-1.974) circle (2pt);
%\fill[blue] (-3.862,-2.440) circle (2pt);
%\fill[blue] (3.539,-0.739) circle (2pt);
%\fill[blue] (-3.679,-1.827) circle (2pt);
%\fill[blue] (-3.618,2.659) circle (2pt);
%\fill[blue] (0.961,-2.880) circle (2pt);
%\fill[blue] (-2.931,-3.166) circle (2pt);
%\fill[blue] (-0.338,2.669) circle (2pt);
%\fill[blue] (4.254,2.233) circle (2pt);
%\fill[blue] (-2.622,-1.075) circle (2pt);
%\fill[blue] (3.101,1.175) circle (2pt);
%\fill[blue] (-4.124,-0.304) circle (2pt);
%\fill[blue] (-1.453,1.830) circle (2pt);
%\fill[blue] (0.085,4.046) circle (2pt);
%\fill[blue] (1.802,-1.026) circle (2pt);
%\fill[blue] (-1.465,-0.388) circle (2pt);
%\fill[blue] (-0.945,4.535) circle (2pt);
%\fill[blue] (-2.879,-0.434) circle (2pt);
%\fill[blue] (-2.483,-3.116) circle (2pt);
%\fill[blue] (-0.525,1.161) circle (2pt);
%\fill[blue] (-3.512,-1.780) circle (2pt);
%\fill[blue] (-0.865,-2.587) circle (2pt);
%\fill[blue] (-4.530,1.984) circle (2pt);
%\fill[blue] (-4.444,0.719) circle (2pt);
%\fill[blue] (-2.267,-1.851) circle (2pt);
%\fill[blue] (0.168,-0.954) circle (2pt);
%\fill[blue] (-0.578,3.755) circle (2pt);
%\fill[blue] (0.300,0.315) circle (2pt);
%\fill[blue] (-1.298,0.061) circle (2pt);
%\fill[blue] (-2.554,0.094) circle (2pt);
%\fill[blue] (-0.334,-1.415) circle (2pt);
%\fill[blue] (3.627,-2.037) circle (2pt);
%\fill[blue] (-3.338,-3.038) circle (2pt);
%\fill[blue] (-2.293,-3.258) circle (2pt);
%\fill[blue] (0.754,1.320) circle (2pt);
%\fill[blue] (-4.642,-0.948) circle (2pt);
%\fill[blue] (-2.168,0.664) circle (2pt);
%\fill[blue] (-2.058,1.854) circle (2pt);
%\fill[blue] (-0.910,0.795) circle (2pt);
%\fill[blue] (-1.577,1.809) circle (2pt);
%\fill[blue] (3.781,2.009) circle (2pt);
%\fill[blue] (-3.420,-1.656) circle (2pt);
%\fill[blue] (0.547,-0.678) circle (2pt);
%\fill[blue] (1.177,3.724) circle (2pt);
%\fill[blue] (-0.838,3.720) circle (2pt);
%\fill[blue] (0.507,-0.807) circle (2pt);
%\fill[blue] (-0.044,3.103) circle (2pt);
%\fill[blue] (3.713,1.268) circle (2pt);
%\fill[blue] (0.958,4.409) circle (2pt);
%\fill[blue] (-2.685,-3.437) circle (2pt);
%\fill[blue] (-1.450,-3.638) circle (2pt);
%\fill[blue] (4.649,1.158) circle (2pt);
%\fill[blue] (3.625,-2.896) circle (2pt);
%\fill[blue] (2.630,2.913) circle (2pt);
%\fill[blue] (1.688,4.261) circle (2pt);
%\fill[blue] (-1.039,-1.726) circle (2pt);
%\fill[blue] (2.414,-0.083) circle (2pt);
%\fill[blue] (-1.823,-2.133) circle (2pt);
%\fill[blue] (-2.249,1.397) circle (2pt);
%\fill[blue] (-4.425,-1.768) circle (2pt);
%\fill[blue] (-0.207,-4.387) circle (2pt);
%\fill[blue] (-3.403,0.858) circle (2pt);
%\fill[blue] (-4.220,1.331) circle (2pt);
%\fill[blue] (1.435,1.898) circle (2pt);
%\fill[blue] (-1.579,3.544) circle (2pt);
%\fill[blue] (3.378,-3.105) circle (2pt);
%\fill[blue] (-0.219,1.634) circle (2pt);
%\fill[blue] (0.444,-1.461) circle (2pt);
%\fill[blue] (-0.530,3.157) circle (2pt);
%\fill[blue] (-1.421,-3.077) circle (2pt);
%\fill[blue] (3.863,0.163) circle (2pt);
%\fill[blue] (2.127,1.217) circle (2pt);
%\fill[blue] (4.113,-2.192) circle (2pt);
%\fill[blue] (-4.127,1.148) circle (2pt);
%\fill[blue] (1.529,2.426) circle (2pt);
%\fill[blue] (1.711,2.714) circle (2pt);
%\fill[blue] (-1.007,3.952) circle (2pt);
%\fill[blue] (-4.338,-0.201) circle (2pt);
%\fill[blue] (3.409,-3.132) circle (2pt);
%\fill[blue] (3.457,1.507) circle (2pt);
%\fill[blue] (3.889,-1.403) circle (2pt);
%\fill[blue] (0.123,2.050) circle (2pt);
%\fill[blue] (-1.594,-2.848) circle (2pt);
%\fill[blue] (-1.374,0.640) circle (2pt);
%\fill[blue] (-2.849,3.450) circle (2pt);
%\fill[blue] (2.402,-1.910) circle (2pt);
%\fill[blue] (3.790,-2.584) circle (2pt);
%\fill[blue] (2.133,1.224) circle (2pt);
%\fill[blue] (1.577,-2.119) circle (2pt);
%\fill[blue] (3.470,0.104) circle (2pt);
%\fill[blue] (3.379,0.540) circle (2pt);
%\fill[blue] (0.475,0.003) circle (2pt);
%\fill[blue] (4.752,-0.169) circle (2pt);
%\fill[blue] (1.428,-4.733) circle (2pt);
%\fill[blue] (-2.633,2.990) circle (2pt);
%\fill[blue] (0.388,-1.106) circle (2pt);
%\fill[blue] (4.343,2.050) circle (2pt);
%\fill[blue] (3.041,-3.432) circle (2pt);
%\fill[blue] (-3.089,-1.228) circle (2pt);
%\fill[blue] (-1.074,4.456) circle (2pt);
%\fill[blue] (1.949,0.829) circle (2pt);
%\fill[blue] (1.388,1.865) circle (2pt);
%\fill[blue] (-0.827,1.013) circle (2pt);
%\fill[blue] (0.028,-4.591) circle (2pt);
%\fill[blue] (3.107,3.387) circle (2pt);
%\fill[blue] (2.153,3.145) circle (2pt);
%\fill[blue] (2.380,-1.847) circle (2pt);
%\fill[blue] (-1.403,-1.408) circle (2pt);
%\fill[blue] (-0.130,-3.538) circle (2pt);
%\fill[blue] (-0.682,-2.606) circle (2pt);
%\fill[blue] (-2.771,-3.348) circle (2pt);
%\fill[blue] (-1.976,2.738) circle (2pt);
%\fill[blue] (0.361,-1.663) circle (2pt);
\end{tikzpicture}


==> PIX_3.tex <==
\begin{tikzpicture}[scale=0.85]
\draw[black,dashed] (0,0) circle (5);
\coordinate[label=-180: {${x_{i}}$}] (x_1) at (-0.100,0.239);
%\draw [black!20!white] (-0.100,0.239-1) rectangle (-0.100+1,0.239+1);
%\draw [black!20!white] (-0.100,0.239-2) rectangle (-0.100+2,0.239+2);
%\draw [black!20!white] (-0.100,0.239-3) rectangle (-0.100+3,0.239+3);
%\draw [black!20!white] (-0.100,0.239-4) rectangle (-0.100+4,0.239+4);
\begin{scope}
\clip(-0.100,-5) rectangle (5,5);
\draw [black!20!white] (-0.100,0.239) circle (0.85);
\draw [black!20!white] (-0.100,0.239) circle (1.7);
\draw [black!20!white] (-0.100,0.239) circle (2.55);
\draw [black!20!white] (-0.100,0.239) circle (3.4);
\draw [black!20!white] (-0.100,0.239-3.4) rectangle (-0.100,0.239+3.4);
\end{scope}
\coordinate[label=0: {${x_{i+1}}$}] (x_2) at (0.533,3.854);
\coordinate[label=0: {${x_{i+2}}$}] (x_4) at (0.634,3.447);
\coordinate[label=0: {${x_{i+3}}$}] (x_5) at  (1.340,-0.892);
\coordinate[label=0: {${x_{i+4}}$}] (x_6) at (2.083,2.481);
\coordinate[label=90: {${x_{i+5}}$}] (x_7) at (2.254,-4.095);
\fill[blue] (-0.100,0.239) circle (2pt);
\fill[blue] (-1.010,-2.549) circle (2pt);
\fill[blue] (-1.366,4.344) circle (2pt);
\fill[blue] (-1.396,-2.648) circle (2pt);
\fill[blue] (-1.607,-1.437) circle (2pt);
\fill[blue] (-1.627,3.913) circle (2pt);
\fill[blue] (-1.741,-1.777) circle (2pt);
\fill[blue] (-2.023,1.411) circle (2pt);
\fill[blue] (-2.051,-3.967) circle (2pt);
\fill[blue] (-2.116,2.999) circle (2pt);
\fill[blue] (-2.178,3.174) circle (2pt);
\fill[blue] (-2.333,-3.153) circle (2pt);
\fill[blue] (-2.505,0.040) circle (2pt);
\fill[blue] (-2.512,1.277) circle (2pt);
\fill[blue] (-2.541,0.548) circle (2pt);
\fill[blue] (-2.958,3.654) circle (2pt);
\fill[blue] (-3.018,0.222) circle (2pt);
\fill[blue] (-3.021,1.309) circle (2pt);
\fill[blue] (-3.107,0.423) circle (2pt);
\fill[blue] (-3.189,-2.799) circle (2pt);
\fill[blue] (-3.339,-1.138) circle (2pt);
\fill[blue] (-3.613,-1.232) circle (2pt);
\fill[blue] (-3.808,-1.164) circle (2pt);
\fill[blue] (-4.535,0.206) circle (2pt);
\fill[blue] (0.533,3.854) circle (2pt);
\fill[blue] (0.634,3.447) circle (2pt);
\fill[blue] (1.340,-0.892) circle (2pt);
\fill[blue] (2.083,2.481) circle (2pt);
%\draw (2.083,2.481) -- (2.600,0.874);
%\draw (2.083,2.481) -- (2.714,1.797);
\draw[thick] (2.083,2.481) -- (-0.100,0.239);
\draw[gray] (2.083,2.481) -- (-0.100,0.239);
\draw[gray] (1.340,-0.892) -- (-0.100,0.239);
\draw[gray] (1.340,-0.892) -- (2.083,2.481);
\draw[thick] (-0.100,0.239) -- (2.714,1.797);
%\draw (2.714,1.797) -- (2.600,0.874);
\draw[thick] (-0.100,0.239) -- (2.600,0.874);
\fill[blue] (2.254,-4.095) circle (2pt);
\fill[blue] (2.600,0.874) circle (2pt);
\fill[blue] (2.714,1.797) circle (2pt);
%\fill[blue] (2.734,-3.825) circle (2pt);
\fill[blue] (3.127,3.340) circle (2pt);
\fill[blue] (3.212,0.471) circle (2pt);
\fill[blue] (3.217,-0.957) circle (2pt);
\fill[blue] (3.342,3.375) circle (2pt);
\fill[blue] (3.370,-1.964) circle (2pt);
\fill[blue] (3.898,1.760) circle (2pt);
\fill[blue] (3.907,-2.984) circle (2pt);
\fill[blue] (4.473,0.222) circle (2pt);
\fill[blue] (4.749,0.014) circle (2pt);
%\coordinate[label=45: {${x_3}$}] (x_3) at (0.701,1.588);
%\draw (0.701,1.588) -- (-2.023,1.411);
%\draw (0.701,1.588) -- (0.533,3.854);
%\draw (0.701,1.588) -- (3.212,0.471);
%\draw[black!10!white] (0.701,1.588) circle (2.9);
%\draw[black!20!white] (0.701,1.588) circle (2.1);
%\draw[gray] (0.701,1.588) -- (2.083,2.481);
%\draw[gray] (0.713,1.6) -- (3.224,0.483);
%\draw[gray] (3.212,0.471) -- (2.083,2.481);
%\fill[black!10!white] (0.701,1.588) circle (2.9);
%\fill[black!20!white] (0.701,1.588) circle (2.1);
%\fill[black!40!white] (0,0) circle (1.735);
%\fill[blue] (0.701,1.588) circle (2pt);
\end{tikzpicture}

